Expressive Power of Property Graph Constraint Languages

We present the first principled and systematic study of the expressive power of property graph constraint languages, focused on the recent PG-Keys language, set to inform the upcoming revision of the GQL standard. To this end, we position PG-Keys within the broader landscape of existing formalisms. In particular, we compare PG-Keys with two core property graph constraint languages: Graph Functional Dependencies (GFD) and Graph Generating Dependencies (GGD). One hurdle is that these formalisms allow different kinds of graph pattern languages and data predicates. To make a fair comparison, based on their structural differences only, we first present a unifying framework. Within this framework, we consider conjunctive regular path queries (CRPQ) as graph patterns with equality and inequality predicates. We then identify well-behaved fragments, establish expressiveness inclusion, and prove separation results, yielding a complete and strict hierarchy of expressive power. The results identify precisely when PG-Keys provide strictly greater expressive power, clarifying their place among state-of-the-art property graph constraint formalisms.

==> figure/queries/m-cycle-edge.tex <==
\begin{tikzpicture}[
    dot/.style={fill=black,circle,minimum width=1mm, inner sep=0pt, outer sep=1mm},
    every edge/.style = {
        draw = black,
        ->,
    }]

    \path (0,0)++(180:12.5mm) node[dot] (z1) {};
    \path (0,0)++(135:12.5mm) node[dot] (z2) {};
    \path (0,0)++(90:12.5mm) node[dot] (z3) {};
    \path (0,0)++(45:12.5mm) node[dot] (z4) {};
    \path (0,0)++(0:12.5mm) node[dot] (z5) {};
    \path (0,0)++(-90:12.5mm) node[dot] (z7) {};
    \path (0,0)++(-135:12.5mm) node[dot] (z8) {};

    \path[draw,->,red] (z1) to node[left] {$x_1$} (z2);
    \path[draw,->] (z2) to (z3);
    \path[draw,->,red] (z3) to node[above] {$x_2$} (z4);
    \path[draw,->] (z4) to (z5);
    \path[bend left] (z5) to node[sloped] {$\cdots$} (z7);
    \path[draw,->,red] (z7) to node[below] (xm) {$x_m$} (z8);
    \path[draw,->] (z8) to (z1);
\end{tikzpicture}

==> figure/queries/m-middle-edge.tex <==
\begin{tikzpicture}[
    dot/.style={fill=black,circle,minimum width=1mm, inner sep=0pt, outer sep=1mm},
    every edge/.style = {
        draw = black,
        ->,
    }]

    \path (0,0)++(180:12.5mm) node[dot] (z1) {};
    \path (0,0)++(135:12.5mm) node[dot] (z2) {};
    \path (0,0)++(90:12.5mm) node[dot] (z3) {};
    \path (0,0)++(45:12.5mm) node[dot] (z4) {};
    \path (0,0)++(0:12.5mm) node[dot] (z5) {};
    \path (0,0)++(-90:12.5mm) node[dot] (z7) {};
    \path (0,0)++(-135:12.5mm) node[dot] (z8) {};
    \node (t) at (0,0) {t};

    \path[draw,->,red] (z1) to node[left] {$x_1$} (z2);
    \path[draw,->] (z2) to (z3);
    \path[draw,->,red] (z3) to node[above] {$x_2$} (z4);
    \path[draw,->] (z4) to (z5);
    \path[bend left] (z5) to node[sloped] {$\cdots$} (z7);
    \path[draw,->,red] (z7) to node[below] (xm) {$x_m$} (z8);
    \path[draw,->] (z8) to (z1);
    \foreach \i in {1,2,3,4,5,7,8} {
        \path[draw,->] (z\i) to (t);
    }
\end{tikzpicture}

==> figure/running-example-graph.tex <==
\begin{tikzpicture}[
    Vertex/.style = {
        rectangle split,
        rectangle split parts = 2,
        draw = black,
        rounded corners,
        thick,
        y=9mm,
        x=12.5mm,
        inner sep=2mm,
    },
    Forum/.style={fill=blue!30},
    Message/.style={fill=orange!40},
    Person/.style={fill=gray!30},
    every edge/.style = {
        ->,
        draw = black,
        thick,
        shorten >= 2mm
    },
    bend angle=15,
    ]\renewcommand{\arraystretch}{.8}
    
    \newcommand{\vmtmpdist}{.1}
    
    \node[Vertex,Forum] (f1) at (0, 0) {
        $f_1$ \texttt{:Forum}
        \nodepart[inner sep=0pt]{second}
        \begin{tabular}{@{}r@{}l@{}}
            \textbf{\texttt{name}}:\hspace*{.5ex}& Foo 
        \end{tabular}
    };
    
    \node[Vertex,Person] (p1) at (-5, 0) {
        $p_1$ \texttt{:Person}
        \nodepart{second}
        \begin{tabular}{@{}r@{}l@{}}
            \textbf{\texttt{email}}:\hspace*{.5ex}& \texttt{p1@dmn.com} \\
            \textbf{\texttt{speaks}}:\hspace*{.5ex}& \texttt{EN}
        \end{tabular}%
    };
    
    \node[Vertex,Person] (p2) at (6, 0) {
        $p_2$ \texttt{:Person :Student}
        \nodepart{second}
        \begin{tabular}{@{}r@{}l@{}}
            \textbf{\texttt{email}}:\hspace*{.5ex}& \texttt{p2@dmn.com} \\
            \textbf{\texttt{speaks}}:\hspace*{.5ex}& \texttt{EN}
        \end{tabular}
    };
    
    \node[Vertex,Forum,rectangle] (f2) at (-5, 2.8) {
        $f_2$ \texttt{:Forum}
    };
    
    \node[Vertex,Message,rectangle] (m1) at (0, 2.8) {
        $m_1$ \texttt{:Message}
    };
    
    \node[Vertex,Message,rectangle] (m2) at (6, 2.8) {
        $m_2$ \texttt{:Message}
    };

    \draw ($(f2.east)$) edge[out=0,in=180] node[above] {\texttt{:containerOf}} ($(m1.west)+(0,\vmtmpdist)$);

    \draw[thick] (f2.west) -- (p1.west|-f2.west) edge[out=180,in=180,looseness=1.2] node[sloped, above,rotate=180] {\texttt{:hasMember}} (p1);
    
    \draw ($(m1.west)+(0,-\vmtmpdist)$) edge[bend right] node[sloped, below] {\texttt{:hasCreator}} ($(p1.north)+(\vmtmpdist*2,0)$);
    
    \draw ($(f1.west)+(0,\vmtmpdist)$) edge[bend right] node[above] {\texttt{:hasModerator}} ($(p1.east)+(0,\vmtmpdist)$);

    \draw ($(f1.west)+(0,-\vmtmpdist)$) edge[bend left] node[below] {\texttt{:hasMember}} ($(p1.east)+(0,-\vmtmpdist)$);
    
    \draw ($(f1.east)+(0,-\vmtmpdist)$) edge node[below] {
        \begin{tabular}{@{}c@{}}
            \normalsize\texttt{:hasMember} \\
            \texttt{\textbf{joinDate}:\hspace*{.5ex}2012-07-21}
        \end{tabular}
    } ($(p2.west)+(0,-\vmtmpdist)$);
    
    \draw ($(f1.east)+(0,\vmtmpdist)$) edge[out=0,in=180] node[sloped, above] {\texttt{:containerOf}} (m2.west);
\end{tikzpicture}

==> figure/venn-eq.tex <==
\begin{tikzpicture}
    \begin{scope}[draw=black]
        \draw[fill=ourpurple, name path=ggd] (0,0.4) ellipse (4.4 and 3.15);
        \draw[fill=ourbrown, name path=pgk] (0,-0.1) ellipse (4.1 and 2.5);
        \begin{scope}[blend group=overlay]
            \fill[fill=ourteal, name path=gfd] (-1.25,-0.5) coordinate (tealcenter) ellipse (2.5 and 1.75);
            \fill[fill=ourpink, name path=1ggd] (1.25,-0.5) coordinate (purplecenter) ellipse (2.5 and 1.75);
        \end{scope}
         \draw (-1.25,-0.5) coordinate ellipse (2.5 and 1.75);
         \draw (1.25,-0.5) coordinate ellipse (2.5 and 1.75);
         
        \draw[fill=ouryellow] ($.5*(tealcenter)+.5*(purplecenter)$) coordinate (yellowcenter) ellipse (1.05 and 0.75);

        
        \node at (0,2.95) (ggd_txt) {$\ggd$};
        \node at (0,1.75) (pgk_txt) {\pgkeys};
        \path (purplecenter) ++(1,0) node (gfd_txt) {\begin{tabular}{c}\gfd\\$=$\\$2\gfd$\end{tabular}};
        \node at (yellowcenter) (gfdc_txt) {\begin{tabular}{c}$\gfd$\\[-2pt]for $[\doteqc]$\end{tabular}};
        \path (tealcenter) ++(-1,0) node (1ggd_txt) 
            {\begin{tabular}{c}
                $1\ggd$\\$=$\\\mpgkeys\end{tabular}};



        
        \path (0,2.4) node[footnote] {\nextfigfootnote};
        \path (-1.25,1.25) node[footnote] {\nextfigfootnote};
        \path (1.25,1.25) node[footnote] {\nextfigfootnote};
        \path (0,.8) node[footnote] {\nextfigfootnote};
        \path (-1.75,-0.45) node[footnote] {\nextfigfootnote};
        \path (2.7,-0.45) node[footnote] {\nextfigfootnote};
        \path (0,-1.25) node[footnote] {\nextfigfootnote};
                
    \end{scope}
\end{tikzpicture}

==> figure/venn-neq.tex <==
\begin{tikzpicture}
    \begin{scope}[draw=black]
        \draw[fill=ourpurple, name path=ggd] (0,0.4) ellipse (4.4 and 3.15);
        \draw[fill=ourbrown, name path=pgk] (0,-0.1) ellipse (4.1 and 2.5);
        \draw[fill=ourpink, name path=1ggd] (1.25,-0.5) coordinate (purplecenter) ellipse (2.5 and 1.75);
         
        \draw[fill=ouryellow] ($.5*(tealcenter)+.5*(purplecenter)$) coordinate (yellowcenter) ellipse (1.05 and 0.75);

        \node at (0,2.95) (ggd_txt) {$\ggd$};
        \node at (-2.4,0) (pgk_txt) {\begin{tabular}{c}$\pgkeys$\\$=$\\ $1\ggd$\\ $=$ \\$\mpgkeys$\end{tabular}};
        \path (purplecenter) ++ (1,0) node (gfd_txt) {\begin{tabular}{c}\gfd\\$=$\\$2\gfd$\end{tabular}};
        % \path (purplecenter) node (gfd_txt) {$\gfd = 2\gfd$};
        \node at (yellowcenter) (gfdc_txt) {\begin{tabular}{c}$\gfd$\\[-2pt]for $[\doteqc, \ndoteqc]$\end{tabular}};

        \path (0,2.4) node[footnote] {1};
        \path (-1.9,0.5) node[footnote] {\nextfigfootnote};
        \path (-1.9,-0.4) node[footnote] {5};
        \path (1.25,1.25) node[footnote] {\nextfigfootnote};
        \path (2.7,-0.45) node[footnote] {6};
        \path (0,-1.25) node[footnote] {7};
        
    \end{scope}
\end{tikzpicture}
